Box-based Refinement for Weakly Supervised and Unsupervised Localization Tasks

It has been established that training a box-based detector network can enhance the localization performance of weakly supervised and unsupervised methods. Moreover, we extend this understanding by demonstrating that these detectors can be utilized to improve the original network, paving the way for further advancements. To accomplish this, we train the detectors on top of the network output instead of the image data and apply suitable loss backpropagation. Our findings reveal a significant improvement in phrase grounding for the ``what is where by looking'' task, as well as various methods of unsupervised object discovery. Our code is available at https://github.com/eyalgomel/box-based-refinement.

==> (inline-0) <==
\begin{tabular}{@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}}

&\rotatebox{90}{\footnotesize a young woman} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/857_m1_image_of_a_young_woman-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/857_m1_image_of_a_young_woman-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/857_m2_image_of_a_young_woman-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize foreign folk dancers} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/124_m1_image_of_foreign_folk_dancers-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/124_m1_image_of_foreign_folk_dancers-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/124_m2_image_of_foreign_folk_dancers-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize two men} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/794_m1_image_of_two_men-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/794_m1_image_of_two_men-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/794_m2_image_of_two_men-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a lady} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/77_m1_image_of_a_lady-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/77_m1_image_of_a_lady-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/77_m2_image_of_a_lady-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize a woman} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/674_m1_image_of_a_woman-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/674_m1_image_of_a_woman-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/674_m2_image_of_a_woman-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize three individuals} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/442_m1_image_of_three_individuals-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/442_m1_image_of_three_individuals-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/442_m2_image_of_three_individuals-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... football players} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/533_m1_image_of_a_group_of_football_players-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/533_m1_image_of_a_group_of_football_players-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/533_m2_image_of_a_group_of_football_players-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize chinese} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/140_m1_image_of_chinese-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/140_m1_image_of_chinese-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/140_m2_image_of_chinese-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... patterned rugs} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/112_m1_image_of_colorfully_patterned_rugs-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/112_m1_image_of_colorfully_patterned_rugs-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/112_m2_image_of_colorfully_patterned_rugs-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a small black dog} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/441_m1_image_of_a_small_black_dog-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/441_m1_image_of_a_small_black_dog-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/441_m2_image_of_a_small_black_dog-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize a bearded man} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/143_m1_image_of_a_bearded_man-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/143_m1_image_of_a_bearded_man-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/143_m2_image_of_a_bearded_man-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize ... sweatshirt} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/369_m1_image_of_a_green_hooded_sweatshirt-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/369_m1_image_of_a_green_hooded_sweatshirt-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/369_m2_image_of_a_green_hooded_sweatshirt-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize a young man} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/918_m1_image_of_a_young_man-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/918_m1_image_of_a_young_man-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/918_m2_image_of_a_young_man-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a policeman} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/74_m1_image_of_a_policeman-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/74_m1_image_of_a_policeman-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/74_m2_image_of_a_policeman-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize a child} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/222_m1_image_of_a_child-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/222_m1_image_of_a_child-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/222_m2_image_of_a_child-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize three rugby players} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/170_m1_image_of_three_rugby_players-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/170_m1_image_of_three_rugby_players-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/flickr/170_m2_image_of_three_rugby_players-im_2_box.jpg} \\

      & (a) & (b) & (c) &(d)& (e) && (f) & (g) & (h)\\
    \end{tabular}
\begin{tabular}{@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}}

&\rotatebox{90}{\footnotesize woman} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/682_m1_image_of_woman-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/682_m1_image_of_woman-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/682_m2_image_of_woman-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize bridge} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1284_m1_image_of_bridge-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1284_m1_image_of_bridge-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1284_m2_image_of_bridge-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize train} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/941_m1_image_of_train-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/941_m1_image_of_train-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/941_m2_image_of_train-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize any of the people} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/478_m1_image_of_any_of_the_people-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/478_m1_image_of_any_of_the_people-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/478_m2_image_of_any_of_the_people-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize reddish part of plant} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1688_m1_image_of_reddish_part_of_plant-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1688_m1_image_of_reddish_part_of_plant-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1688_m2_image_of_reddish_part_of_plant-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize dude} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/3_m1_image_of_dude-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/3_m1_image_of_dude-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/3_m2_image_of_dude-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize bug} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1164_m1_image_of_bug-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1164_m1_image_of_bug-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1164_m2_image_of_bug-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize train} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/442_m1_image_of_train-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/442_m1_image_of_train-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/442_m2_image_of_train-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize bird} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1174_m1_image_of_bird-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1174_m1_image_of_bird-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1174_m2_image_of_bird-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize man} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1111_m1_image_of_man-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1111_m1_image_of_man-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1111_m2_image_of_man-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize bird} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1267_m1_image_of_bird-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1267_m1_image_of_bird-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/1267_m2_image_of_bird-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize any person} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/298_m1_image_of_any_person-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/298_m1_image_of_any_person-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/298_m2_image_of_any_person-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize bricks} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/434_m1_image_of_bricks-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/434_m1_image_of_bricks-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/434_m2_image_of_bricks-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize the orange one} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/614_m1_image_of_the_orange_one-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/614_m1_image_of_the_orange_one-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/614_m2_image_of_the_orange_one-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize couple dancing} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/362_m1_image_of_couple_dancing-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/362_m1_image_of_couple_dancing-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/362_m2_image_of_couple_dancing-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize the dude} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/6_m1_image_of_the_dude-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/6_m1_image_of_the_dude-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/referit/6_m2_image_of_the_dude-im_2_box.jpg} \\

      & (a) & (b) & (c) &(d)& (e) && (f) & (g) & (h)\\
    \end{tabular}
\begin{tabular}{@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}}

&\rotatebox{90}{\footnotesize ... umbrella} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/1047_m1_image_of_green_and_white_umbrella-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/1047_m1_image_of_green_and_white_umbrella-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/1047_m2_image_of_green_and_white_umbrella-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a small bird ... branch} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/973_m1_image_of_a_small_bird_perched_on_a_branch-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/973_m1_image_of_a_small_bird_perched_on_a_branch-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/973_m2_image_of_a_small_bird_perched_on_a_branch-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... man} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/363_m1_image_of_an_african_american_man-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/363_m1_image_of_an_african_american_man-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/363_m2_image_of_an_african_american_man-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize boy ... shirt} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/259_m1_image_of_boy_wearing_a_striped_shirt-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/259_m1_image_of_boy_wearing_a_striped_shirt-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/259_m2_image_of_boy_wearing_a_striped_shirt-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize bicyclists in a race} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/510_m1_image_of_bicyclists_in_a_race-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/510_m1_image_of_bicyclists_in_a_race-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/510_m2_image_of_bicyclists_in_a_race-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a person skiing} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/32_m1_image_of_a_person_skiing-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/32_m1_image_of_a_person_skiing-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/32_m2_image_of_a_person_skiing-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... baseball game} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/239_m1_image_of_this_is_a_baseball_game-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/239_m1_image_of_this_is_a_baseball_game-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/239_m2_image_of_this_is_a_baseball_game-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize the orange is cut ...} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/138_m1_image_of_the_orange_is_cut_in_half-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/138_m1_image_of_the_orange_is_cut_in_half-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/138_m2_image_of_the_orange_is_cut_in_half-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... men paddling raft} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/80_m1_image_of_two_men_paddling_raft-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/80_m1_image_of_two_men_paddling_raft-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/80_m2_image_of_two_men_paddling_raft-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize blue and white plane} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/763_m1_image_of_blue_and_white_plane-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/763_m1_image_of_blue_and_white_plane-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/763_m2_image_of_blue_and_white_plane-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... her hand up } & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/727_m1_image_of_girl_holding_her_hand_up_-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/727_m1_image_of_girl_holding_her_hand_up_-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/727_m2_image_of_girl_holding_her_hand_up_-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a large elephant} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/882_m1_image_of_a_large_elephant-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/882_m1_image_of_a_large_elephant-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/882_m2_image_of_a_large_elephant-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize bus is stopped} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/323_m1_image_of_bus_is_stopped-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/323_m1_image_of_bus_is_stopped-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/323_m2_image_of_bus_is_stopped-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize ... wears black cloths } & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/949_m1_image_of_surfer_wears_black_cloths_-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/949_m1_image_of_surfer_wears_black_cloths_-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/coco/vg/949_m2_image_of_surfer_wears_black_cloths_-im_2_box.jpg} \\

      & (a) & (b) & (c) &(d)& (e) && (f) & (g) & (h)\\
    \end{tabular}
\begin{tabular}{@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}}

&\rotatebox{90}{\footnotesize a bucking bull} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/576_m1_image_of_a_bucking_bull-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/576_m1_image_of_a_bucking_bull-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/576_m2_image_of_a_bucking_bull-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a segway scooter} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/107_m1_image_of_a_segway_scooter-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/107_m1_image_of_a_segway_scooter-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/107_m2_image_of_a_segway_scooter-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize football players} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/375_m1_image_of_football_players-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/375_m1_image_of_football_players-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/375_m2_image_of_football_players-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a young man} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/361_m1_image_of_a_young_man-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/361_m1_image_of_a_young_man-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/361_m2_image_of_a_young_man-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize a straining man} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/967_m1_image_of_a_straining_man-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/967_m1_image_of_a_straining_man-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/967_m2_image_of_a_straining_man-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize blue and red floaties} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/797_m1_image_of_blue_and_red_floaties-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/797_m1_image_of_blue_and_red_floaties-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/797_m2_image_of_blue_and_red_floaties-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize a man} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/48_m1_image_of_a_man-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/48_m1_image_of_a_man-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/48_m2_image_of_a_man-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a well dressed man} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/652_m1_image_of_a_well_dressed_man-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/652_m1_image_of_a_well_dressed_man-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/652_m2_image_of_a_well_dressed_man-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize the propeller of a plane} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/210_m1_image_of_the_propeller_of_a_plane-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/210_m1_image_of_the_propeller_of_a_plane-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/210_m2_image_of_the_propeller_of_a_plane-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize two little boys} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/629_m1_image_of_two_little_boys-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/629_m1_image_of_two_little_boys-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/629_m2_image_of_two_little_boys-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize four people} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/445_m1_image_of_four_people-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/445_m1_image_of_four_people-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/445_m2_image_of_four_people-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a park bench} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/238_m1_image_of_a_park_bench-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/238_m1_image_of_a_park_bench-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/flickr/238_m2_image_of_a_park_bench-im_2_box.jpg} \\

      & (a) & (b) & (c) &(d)& (e) && (f) & (g) & (h)\\
    \end{tabular}
\begin{tabular}{@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}}

&\rotatebox{90}{\footnotesize couple} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9918_m1_image_of_couple-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9918_m1_image_of_couple-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9918_m2_image_of_couple-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize snow front} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9848_m1_image_of_snow_front-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9848_m1_image_of_snow_front-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9848_m2_image_of_snow_front-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize guy} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8248_m1_image_of_guy-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8248_m1_image_of_guy-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8248_m2_image_of_guy-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize black object} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8872_m1_image_of_black_object-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8872_m1_image_of_black_object-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8872_m2_image_of_black_object-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize person} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/7997_m1_image_of_person-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/7997_m1_image_of_person-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/7997_m2_image_of_person-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize horse} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9144_m1_image_of_horse-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9144_m1_image_of_horse-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9144_m2_image_of_horse-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize wack animal} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8348_m1_image_of_wack_animal-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8348_m1_image_of_wack_animal-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8348_m2_image_of_wack_animal-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize house} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9455_m1_image_of_house-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9455_m1_image_of_house-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9455_m2_image_of_house-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... group of people} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8969_m1_image_of_the_freaking_group_of_people-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8969_m1_image_of_the_freaking_group_of_people-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8969_m2_image_of_the_freaking_group_of_people-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize plane} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8562_m1_image_of_plane-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8562_m1_image_of_plane-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8562_m2_image_of_plane-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize buildig} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9872_m1_image_of_buildig-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9872_m1_image_of_buildig-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9872_m2_image_of_buildig-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize water} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9708_m1_image_of_water-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9708_m1_image_of_water-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9708_m2_image_of_water-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize any of the seals} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9448_m1_image_of_any_of_the_seals-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9448_m1_image_of_any_of_the_seals-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9448_m2_image_of_any_of_the_seals-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize building} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9346_m1_image_of_building-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9346_m1_image_of_building-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/9346_m2_image_of_building-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize horse} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/7974_m1_image_of_horse-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/7974_m1_image_of_horse-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/7974_m2_image_of_horse-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize sand} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8702_m1_image_of_sand-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8702_m1_image_of_sand-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/referit/8702_m2_image_of_sand-im_2_box.jpg} \\

      & (a) & (b) & (c) &(d)& (e) && (f) & (g) & (h)\\
    \end{tabular}
\begin{tabular}{@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}@{}p{.1cm}@{~}c@{}c@{}c@{~}c@{}}
&\rotatebox{90}{\footnotesize biker ...} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17013_m1_image_of_biker_sitting_on_motorcycle-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17013_m1_image_of_biker_sitting_on_motorcycle-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17013_m2_image_of_biker_sitting_on_motorcycle-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a sheep barn} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14830_m1_image_of_a_sheep_barn-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14830_m1_image_of_a_sheep_barn-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14830_m2_image_of_a_sheep_barn-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize woman playing tennis} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15907_m1_image_of_woman_playing_tennis.-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15907_m1_image_of_woman_playing_tennis.-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15907_m2_image_of_woman_playing_tennis.-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize ... jumping} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17242_m1_image_of_white_male_teen_jumping-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17242_m1_image_of_white_male_teen_jumping-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17242_m2_image_of_white_male_teen_jumping-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize the bird ...} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17331_m1_image_of_the_bird_with_brown_feet_is_looking_at_the_other_bird-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17331_m1_image_of_the_bird_with_brown_feet_is_looking_at_the_other_bird-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17331_m2_image_of_the_bird_with_brown_feet_is_looking_at_the_other_bird-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize dog running fast} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16364_m1_image_of_dog_running_fast-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16364_m1_image_of_dog_running_fast-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16364_m2_image_of_dog_running_fast-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize truck is clean} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14514_m1_image_of_truck_is_clean-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14514_m1_image_of_truck_is_clean-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14514_m2_image_of_truck_is_clean-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize ... sitting in a bench} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17273_m1_image_of_man_sitting_in_a_bench-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17273_m1_image_of_man_sitting_in_a_bench-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17273_m2_image_of_man_sitting_in_a_bench-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize a cat that is inside} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17293_m1_image_of_a_cat_that_is_inside-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17293_m1_image_of_a_cat_that_is_inside-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/17293_m2_image_of_a_cat_that_is_inside-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize a bear laying outsid} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16561_m1_image_of_a_bear_laying_outsid-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16561_m1_image_of_a_bear_laying_outsid-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16561_m2_image_of_a_bear_laying_outsid-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... playing soccer} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16903_m1_image_of_five_women_playing_soccer-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16903_m1_image_of_five_women_playing_soccer-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16903_m2_image_of_five_women_playing_soccer-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize train tracks ...} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15889_m1_image_of_train_tracks_with_a_long_train_on_them-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15889_m1_image_of_train_tracks_with_a_long_train_on_them-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15889_m2_image_of_train_tracks_with_a_long_train_on_them-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize ... made a jump} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15238_m1_image_of_the_dog_has_made_a_jump-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15238_m1_image_of_the_dog_has_made_a_jump-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15238_m2_image_of_the_dog_has_made_a_jump-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize ... silver armour} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14917_m1_image_of_a_person_wearing_silver_armour-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14917_m1_image_of_a_person_wearing_silver_armour-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/14917_m2_image_of_a_person_wearing_silver_armour-im_2_box.jpg} \\
&\rotatebox{90}{\footnotesize boy surfing ...} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16665_m1_image_of_boy_surfing_in_the_ocean.-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16665_m1_image_of_boy_surfing_in_the_ocean.-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/16665_m2_image_of_boy_surfing_in_the_ocean.-im_2_box.jpg} &
&\rotatebox{90}{\footnotesize the person is surfing} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15581_m1_image_of_the_person_is_surfing-img.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15581_m1_image_of_the_person_is_surfing-im_2_box.jpg} & \includegraphics[valign=B,width=0.1404\linewidth]{vis/appendix/pg/vg/vg/15581_m2_image_of_the_person_is_surfing-im_2_box.jpg} \\
      & (a) & (b) & (c) &(d)& (e) && (f) & (g) & (h)\\
    \end{tabular}
\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{~}}

    &\multicolumn{2}{c}{\small{a woman wearing a hat}}& \multicolumn{2}{c}{\small{a woman in a kimono}}\\
    \cmidrule(lr){2-3}
    \cmidrule(lr){4-5}
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/166_m1_a_woman_in_a_kimono-img.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/166_m1_a_woman_wearing_a_hat-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/166_m2_a_woman_wearing_a_hat-im_2_box.jpg} &
        \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/166_m1_a_woman_in_a_kimono-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/166_m2_a_woman_in_a_kimono-im_2_box.jpg}  \\

    &\multicolumn{2}{c}{\small{a bunch of balloons}}& \multicolumn{2}{c}{\small{a group of people walking down the street}}\\
    \cmidrule(lr){2-3}
    \cmidrule(lr){4-5}
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/7_m1_a_bunch_of_balloons-img.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/7_m1_a_bunch_of_balloons-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/7_m2_a_bunch_of_balloons-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/7_m1_a_group_of_people_walking_down_the_street-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/7_m2_a_group_of_people_walking_down_the_street-im_2_box.jpg}
\\

    &\multicolumn{2}{c}{\small{a police officer}}& \multicolumn{2}{c}{\small{a person wearing a safety vest}}\\
    \cmidrule(lr){2-3}
    \cmidrule(lr){4-5}
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/74_m1_a_person_wearing_a_safety_vest-img.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/74_m1_a_police_officer-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/74_m2_a_police_officer-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/74_m1_a_person_wearing_a_safety_vest-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/74_m2_a_person_wearing_a_safety_vest-im_2_box.jpg} 
\\

    &\multicolumn{2}{c}{\small{a man and a woman}}& \multicolumn{2}{c}{\small{a bike parked on the side of the road}}\\
    \cmidrule(lr){2-3}
    \cmidrule(lr){4-5}
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/266_m1_a_man_and_a_woman-img.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/266_m1_a_man_and_a_woman-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/266_m2_a_man_and_a_woman-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/266_m1_a_bike_parked_on_the_side_of_the_road-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/266_m2_a_bike_parked_on_the_side_of_the_road-im_2_box.jpg} 
\\

    &\multicolumn{2}{c}{\small{a woman wearing a denim jacket}}& \multicolumn{2}{c}{\small{a woman with blonde hair}}\\
    \cmidrule(lr){2-3}
    \cmidrule(lr){4-5}
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/272_m1_a_woman_with_blonde_hair-img.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/272_m1_a_woman_wearing_a_denim_jacket-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/272_m2_a_woman_wearing_a_denim_jacket-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/272_m1_a_woman_with_blonde_hair-im_2_box.jpg} &
    \includegraphics[width=0.19324\linewidth]{vis/appendix/wwbl/train_coco/flickr/272_m2_a_woman_with_blonde_hair-im_2_box.jpg} 
\\

    (a) &(b) &(c) &(d) &(e)
    \end{tabular}
\begin{tabular}{cccccc}

\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/36548_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/36548_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/36548_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/33186_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/33186_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/33186_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/24446_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/24446_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/24446_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/168187_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/168187_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/168187_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/20987_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/20987_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/20987_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/252614_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/252614_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/252614_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/17526_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/17526_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/17526_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/227109_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/227109_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/227109_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/343153_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/343153_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/343153_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/33667_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/33667_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/33667_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/52650_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/52650_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/52650_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/232762_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/232762_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/coco/232762_cad_fh.jpg} \\
     
     (a)  & (b) & (c) & (d) & (e) & (f) \\
   \end{tabular}
\begin{tabular}{cccccc}
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/004869_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/004869_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/004869_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/006739_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/006739_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/006739_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001083_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001083_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001083_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/009144_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/009144_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/009144_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001247_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001247_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001247_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/006473_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/006473_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/006473_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001747_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001747_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/001747_cad_fh.jpg} &
\includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/009080_im_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/009080_cad_lost.jpg} & \includegraphics[valign=B,width=0.102432\linewidth]{vis/appendix/uod/lost/voc07/009080_cad_fh.jpg} \\
        (a)  & (b) & (c) & (d) & (e) & (f) \\
   \end{tabular}
\begin{tabular}{cccccc}
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000116_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000116_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000116_cad_fh.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000141_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000141_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000141_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000426_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000426_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000426_cad_fh.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001299_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001299_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001299_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001946_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001946_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001946_cad_fh.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000760_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000760_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000760_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000082_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000082_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000082_cad_fh.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_003892_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_003892_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_003892_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000515_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000515_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000515_cad_fh.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_005346_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_005346_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_005346_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000043_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000043_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000043_cad_fh.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000502_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000502_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_000502_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001770_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001770_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001770_cad_fh.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001350_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001350_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001350_cad_fh.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001601_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001601_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_001601_cad_fh.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_008274_im_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_008274_cad_lost.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/lost/voc12/2008_008274_cad_fh.jpg} \\

        (a)  & (b) & (c) & (d) & (e) & (f) \\
   \end{tabular}
\begin{tabular}{cccccc}
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/528071_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/528071_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/528071_fh_tokencut_cad.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/52650_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/52650_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/52650_fh_tokencut_cad.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/570351_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/570351_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/570351_fh_tokencut_cad.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/48656_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/48656_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/48656_fh_tokencut_cad.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/289684_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/289684_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/289684_fh_tokencut_cad.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/75305_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/75305_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/75305_fh_tokencut_cad.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/128106_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/128106_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/128106_fh_tokencut_cad.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/65515_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/65515_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/65515_fh_tokencut_cad.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/137304_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/137304_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/137304_fh_tokencut_cad.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/166069_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/166069_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/166069_fh_tokencut_cad.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/114249_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/114249_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/114249_fh_tokencut_cad.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/16693_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/16693_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/16693_fh_tokencut_cad.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/35722_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/35722_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/35722_fh_tokencut_cad.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/66944_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/66944_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/66944_fh_tokencut_cad.jpg} \\
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/14925_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/14925_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/14925_fh_tokencut_cad.jpg} &
\includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/1764_im_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/1764_tokencut.jpg} & \includegraphics[valign=B,width=0.1432\linewidth]{vis/appendix/uod/tokencut/coco/1764_fh_tokencut_cad.jpg} \\

        (a)  & (b) & (c) & (d) & (e) & (f) \\
   \end{tabular}
